Chern-Simons Perturbation Theory

We study the perturbation theory for three dimensional Chern--Simons quantum field theory on a general compact three manifold without boundary. We show that after a simple change of variables, the action obtained by BRS gauge fixing in the Lorentz gauge has a superspace formulation. The basic properties of the propagator and the Feynman rules are written in a precise manner in the language of differential forms. Using the explicit description of the propagator singularities, we prove that the theory is finite. Finally the anomalous metric dependence of the $2$-loop partition function on the Riemannian metric (which was introduced to define the gauge fixing) can be cancelled by a local counterterm as in the $1$-loop case. In fact, the counterterm is equal to the Chern--Simons action of the metric connection, normalized precisely as one would expect based on the framing dependence of Witten's exact solution.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%% Following are two post script files.

%%%% Post script file for figures 1 and 2:
%!PS-Adobe-2.0
%%Title: /tmp/SDa02397
%%Creator: axelrod
%%CreationDate: Wed Oct  9 17:59:25 1991
%%Pages: 1
%%BoundingBox: 0 0 611 791
%%EndComments
/draw_initial_state save def
/displaylistdict 80 dict def
displaylistdict begin

%% catch nocurrentpoint error for:
%% pathbbox
    /ncpoint errordict /nocurrentpoint get def
    errordict begin
    /nocurrentpoint
    {
	dup /pathbbox load eq
	{ pop 0 0 1 1 }
	{ ncpoint }
	ifelse
    } bind def
    end

    /m {moveto} bind def
    /l {lineto} bind def

%% pattern stuff
    /BPSIDE 32 def	%% pixels per pattern side
    /PATFREQ 3.0 def	%% pattern pixels per mm

    /drawpat_mat [PATFREQ 0 0 PATFREQ 0 0] def
    /drawpat_pw BPSIDE def	%% pattern pixel width
    /drawpat_ph BPSIDE def	%% pattern pixel height
    /drawpat_w drawpat_pw PATFREQ div def	%% pattern mm width
    /drawpat_h drawpat_ph PATFREQ div def	%% pattern mm height
    /drawpat_bs 1 def		%% pattern bits per pixel

    /savemat matrix def
    /topmat matrix def
    /patmat matrix def

    /start_display_list
    {
	0	setlinecap
	10	setmiterlimit
    } bind def

    /patpath {
	topmat setmatrix
	pathbbox	%% get lo - hi indecies
	/hy exch drawpat_h div floor cvi def
	/hx exch drawpat_w div floor cvi def
	/ly exch drawpat_h div floor cvi def
	/lx exch drawpat_w div floor cvi def
	lx 1 hx {
	    drawpat_w mul
	    ly 1 hy {
		drawpat_h mul
		exch dup 3 1 roll exch
		patmat currentmatrix pop
		translate
		drawpat_pw drawpat_ph drawpat_bs
		drawpat_mat drawpat_proc image
		patmat setmatrix
	    } for
	    pop
	} for
    } bind def

    /image_raster { %% sw sh dw dh xs ys
	translate scale /sh exch def /sw exch def
	/imagebuf sw 7 add 8 idiv string def
	sw sh 1 [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop }
	image
    } bind def
    /r {rmoveto} bind def
    /sp {x 0 rmoveto} bind def
    /rl {rlineto} bind def
    /onelet 1 string def

%% show a string
    /s {
	    complex_color
	    {
		{
		    onelet exch 0 exch put
		    gsave
			onelet true charpath
			clip patpath
		    grestore
		    onelet stringwidth rmoveto
		} forall
	    }
	    { show }
	    ifelse
	} bind def

    /box { newpath m l l l closepath } bind def
    /pix_to_units { 144 300 div mul } bind def
    /apix_to_units { 144 exch div mul } bind def

    /badfont null def
    /badfont_trap {
	badfont null ne {
	    2 dict begin
	    gsave
		.9 setgray
		clippath pathbbox /h exch def /w exch def
		0 h translate 1 -1 scale
		/Times-Roman findfont 17 scalefont setfont
		w 20 div h 3 mul 7 div moveto
		badfont show (:) show
		/Times-Roman findfont 25 scalefont setfont
		w 20 div h 2 mul 7 div moveto
		(Font not available) show
		w 20 div h 1 mul 7 div moveto
		(on this printer.) show
	    grestore
	    end
	    /badfont null store
	} if
    } def

    /reencode_small_dict 12 dict def
    /ReencodeSmall {
	reencode_small_dict begin
	/new_codes_and_names exch def
	/new_font_name exch def
	/base_font_name exch def

	/base_font_dict base_font_name findfont def
	base_font_dict /FontName get base_font_name ne {
		/badfont base_font_name 30 string cvs store
	} if
	/newfont base_font_dict maxlength dict def

	base_font_dict {
	    exch dup /FID ne
		{ dup /Encoding eq
		    { exch dup length array copy newfont 3 1 roll put }
		    { exch newfont 3 1 roll put }
		    ifelse
		}
		{ pop pop }
		ifelse
	} forall

	newfont /FontName new_font_name put
	new_codes_and_names aload pop

	new_codes_and_names length 2 idiv
	{ newfont /Encoding get 3 1 roll put }
	repeat

	new_font_name newfont definefont pop
	end     %%reencode_small_dict
    } def

    /extended_Zapf [
	8#223 /a89
	8#224 /a90
	8#225 /a93
	8#226 /a94
	8#227 /a91
	8#230 /a92
	8#231 /a205
	8#232 /a85
	8#233 /a206
	8#234 /a86
	8#235 /a87
	8#236 /a88
	8#237 /a95
	8#240 /a96
    ] def

    /extended_Standard [
	128 /Acircumflex
	129 /Adieresis
	130 /Agrave
	131 /Aring
	132 /Atilde
	133 /Ccedilla
	134 /Eacute
	135 /Ecircumflex
	136 /Edieresis
	137 /Egrave
	138 /Iacute
	139 /Icircumflex
	140 /Idieresis
	141 /Igrave
	142 /Ntilde
	143 /Oacute
	144 /Ocircumflex
	145 /Odieresis
	146 /Ograve
	147 /Otilde
	148 /Scaron
	149 /Uacute
	150 /Ucircumflex
	151 /Udieresis
	152 /Ugrave
	153 /Ydieresis
	154 /Zcaron
	155 /aacute
	156 /acircumflex
	157 /adieresis
	158 /agrave
	159 /aring
	160 /atilde
	209 /ccedilla
	210 /copyright
	211 /eacute
	212 /ecircumflex
	213 /edieresis
	214 /egrave
	215 /iacute
	216 /icircumflex
	217 /idieresis
	218 /igrave
	219 /logicalnot
	220 /minus
	221 /ntilde
	222 /oacute
	223 /ocircumflex
	224 /odieresis
	228 /ograve
	229 /otilde
	230 /registered
	231 /scaron
	236 /trademark
	237 /uacute
	238 /ucircumflex
	239 /udieresis
	240 /ugrave
	242 /ydieresis
	243 /zcaron
	244 /Aacute
    ] def

    /extended_Symbol [
    ] def

    /extend_font {  %% stack: fontname newfontname
	exch dup (ZapfDingbats) eq
	    { cvn exch cvn extended_Zapf ReencodeSmall }
	    { dup (Symbol) eq
		{ cvn exch cvn extended_Symbol ReencodeSmall }
		{ cvn exch cvn extended_Standard ReencodeSmall }
		ifelse
	    }
	ifelse
    } bind def

    /getfont {
	/f exch def f cvn where
	{ begin f cvx cvn exec setfont end }
	{ f 0 f length 3 sub getinterval (LocalFont) extend_font
	    /LocalFont findfont
	    /sz f f length 3 sub 3 getinterval cvi def
	    [ sz 0 0 sz neg 0 0 ] makefont dup f cvn exch def
	    setfont
	}
	ifelse
    } bind def

    /ul { %% space drop thickness
	gsave currentpoint currentlinewidth
	currentpoint newpath moveto 6 -3 roll
	setlinewidth 0 exch r
	0 rl stroke setlinewidth m
	grestore
    } bind def

    /ss { currentpoint pop exch m } bind def

    /leader_insert
    {
	/str exch def /sp1 exch def
	-1 0 { pop sp1 0 str ashow } for
    } bind def

    /nx { /x exch def } bind def
    0. nx
/pat6 {<BBBBBBBBEEEEEEEEDDDDDDDD77777777>} def
%%EndProlog

%%Page: 1 1
gsave 2.83465 -2.83465 scale
0 -279.4 translate
1 1 scale
topmat currentmatrix pop
start_display_list

% polyline2
% arrow
0 setgray
gsave
newpath 105.871 81.1277 m 107.361 78.5798 l 108.592 79.9832 l closepath
eofill
grestore
0 setlinejoin
0.1 setlinewidth
gsave
newpath 112.921 74.9447 m
107.976 79.2815 l
stroke
grestore

% polyline2
gsave
newpath 105.871 81.1277 m
100.583 85.7647 l
stroke
grestore

% polyline2
% arrow
gsave
newpath 136.734 70.6467 m 133.865 69.9531 l 134.855 68.3706 l closepath
eofill
grestore
gsave
newpath 127.957 65.1567 m
134.36 69.1619 l
stroke
grestore

% polyline2
gsave
newpath 136.734 70.6467 m
143.316 74.7647 l
stroke
grestore

% polyline2
% arrow
gsave
newpath 127.971 59.0887 m 126.992 56.3043 l 128.858 56.2738 l closepath
eofill
grestore
gsave
newpath 127.852 51.8117 m
127.925 56.2891 l
stroke
grestore

% polyline2
gsave
newpath 128.072 58.9997 m
128.006 64.4567 l
stroke
grestore

% polyline2
% arrow
gsave
newpath 118.949 70.4917 m 120.814 68.2044 l 121.814 69.7811 l closepath
eofill
grestore
gsave
newpath 127.66 64.9707 m
121.314 68.9928 l
stroke
grestore

% polyline2
gsave
newpath 118.949 70.4917 m
112.415 74.6317 l
stroke
grestore

% ellipse2
2 setlinejoin
gsave
matrix currentmatrix
142.925 74.933 translate
1.11418 0.60643 scale
newpath 0 0 1 0 360 arc setmatrix closepath
eofill
grestore
gsave
matrix currentmatrix
142.925 74.933 translate
1.11418 0.60643 scale
newpath 0 0 1 0 360 arc setmatrix closepath
stroke
grestore

% irpoly2
gsave
newpath 113.57 74.9237 m
113.565 74.9827 l
113.549 75.0417 l
113.522 75.0997 l
113.485 75.1557 l
113.439 75.2097 l
112.485 75.1147 l
113.351 75.2847 l
113.282 75.3317 l
113.204 75.3737 l
113.12 75.4107 l
113.029 75.4437 l
112.932 75.4717 l
112.831 75.4947 l
112.779 75.5037 l
112.727 75.5117 l
112.673 75.5187 l
112.62 75.5237 l
112.565 75.5277 l
112.511 75.5297 l
112.456 75.5307 l
112.401 75.5297 l
112.347 75.5277 l
112.293 75.5237 l
112.239 75.5187 l
112.185 75.5117 l
112.133 75.5037 l
112.081 75.4947 l
112.03 75.4837 l
111.931 75.4587 l
111.837 75.4277 l
111.749 75.3927 l
111.668 75.3527 l
111.595 75.3087 l
111.53 75.2607 l
111.473 75.2097 l
111.427 75.1557 l
111.39 75.0997 l
111.363 75.0417 l
111.347 74.9827 l
111.342 74.9237 l
111.347 74.8647 l
111.363 74.8057 l
111.39 74.7477 l
111.427 74.6917 l
111.473 74.6377 l
111.53 74.5867 l
111.595 74.5387 l
111.668 74.4947 l
111.749 74.4547 l
111.837 74.4197 l
111.931 74.3887 l
112.03 74.3637 l
112.081 74.3527 l
112.133 74.3437 l
112.185 74.3357 l
112.239 74.3287 l
112.293 74.3237 l
112.347 74.3207 l
112.401 74.3177 l
112.456 74.3177 l
112.511 74.3177 l
112.565 74.3207 l
112.62 74.3237 l
112.673 74.3287 l
112.727 74.3357 l
112.779 74.3437 l
112.831 74.3527 l
112.882 74.3637 l
112.981 74.3887 l
113.075 74.4197 l
113.163 74.4547 l
113.244 74.4947 l
113.317 74.5387 l
113.382 74.5867 l
113.439 74.6377 l
113.485 74.6917 l
113.522 74.7477 l
113.549 74.8057 l
113.565 74.8647 l
113.57 74.9237 l
closepath
eofill
grestore
gsave
newpath 113.57 74.9237 m
113.565 74.9827 l
113.549 75.0417 l
113.522 75.0997 l
113.485 75.1557 l
113.439 75.2097 l
112.485 75.1147 l
113.351 75.2847 l
113.282 75.3317 l
113.204 75.3737 l
113.12 75.4107 l
113.029 75.4437 l
112.932 75.4717 l
112.831 75.4947 l
112.779 75.5037 l
112.727 75.5117 l
112.673 75.5187 l
112.62 75.5237 l
112.565 75.5277 l
112.511 75.5297 l
112.456 75.5307 l
112.401 75.5297 l
112.347 75.5277 l
112.293 75.5237 l
112.239 75.5187 l
112.185 75.5117 l
112.133 75.5037 l
112.081 75.4947 l
112.03 75.4837 l
111.931 75.4587 l
111.837 75.4277 l
111.749 75.3927 l
111.668 75.3527 l
111.595 75.3087 l
111.53 75.2607 l
111.473 75.2097 l
111.427 75.1557 l
111.39 75.0997 l
111.363 75.0417 l
111.347 74.9827 l
111.342 74.9237 l
111.347 74.8647 l
111.363 74.8057 l
111.39 74.7477 l
111.427 74.6917 l
111.473 74.6377 l
111.53 74.5867 l
111.595 74.5387 l
111.668 74.4947 l
111.749 74.4547 l
111.837 74.4197 l
111.931 74.3887 l
112.03 74.3637 l
112.081 74.3527 l
112.133 74.3437 l
112.185 74.3357 l
112.239 74.3287 l
112.293 74.3237 l
112.347 74.3207 l
112.401 74.3177 l
112.456 74.3177 l
112.511 74.3177 l
112.565 74.3207 l
112.62 74.3237 l
112.673 74.3287 l
112.727 74.3357 l
112.779 74.3437 l
112.831 74.3527 l
112.882 74.3637 l
112.981 74.3887 l
113.075 74.4197 l
113.163 74.4547 l
113.244 74.4947 l
113.317 74.5387 l
113.382 74.5867 l
113.439 74.6377 l
113.485 74.6917 l
113.522 74.7477 l
113.549 74.8057 l
113.565 74.8647 l
113.57 74.9237 l
closepath
stroke
grestore

% ellipse2
gsave
matrix currentmatrix
127.9 65.1316 translate
1.1142 0.60643 scale
newpath 0 0 1 0 360 arc setmatrix closepath
eofill
grestore
gsave
matrix currentmatrix
127.9 65.1316 translate
1.1142 0.60643 scale
newpath 0 0 1 0 360 arc setmatrix closepath
stroke
grestore

% ellipse2
gsave
matrix currentmatrix
127.827 51.8664 translate
1.11417 0.606438 scale
newpath 0 0 1 0 360 arc setmatrix closepath
eofill
grestore
gsave
matrix currentmatrix
127.827 51.8664 translate
1.11417 0.606438 scale
newpath 0 0 1 0 360 arc setmatrix closepath
stroke
grestore

% polyline2
% arrow
gsave
newpath 129.155 74.9557 m 126.355 75.889 l 126.355 74.0224 l closepath
eofill
grestore
0 setlinejoin
gsave
newpath 112.778 74.9557 m
126.355 74.9557 l
stroke
grestore

% polyline2
gsave
newpath 129.079 74.9557 m
142.239 74.9557 l
stroke
grestore

% polyline2
gsave
newpath 128.864 51.2407 m
132.854 49.1717 l
stroke
grestore

% polyline2
gsave
newpath 134.45 48.3447 m
138.44 46.2767 l
stroke
grestore

% polyline2
gsave
newpath 140.037 45.4487 m
144.027 43.3807 l
stroke
grestore

% polyline2
gsave
newpath 145.623 42.5527 m
149.613 40.4847 l
stroke
grestore

% polyline2
gsave
newpath 126.774 51.1797 m
122.783 49.1117 l
stroke
grestore

% polyline2
gsave
newpath 121.187 48.2837 m
117.197 46.2157 l
stroke
grestore

% polyline2
gsave
newpath 115.601 45.3887 m
111.61 43.3197 l
stroke
grestore

% polyline2
gsave
newpath 110.014 42.4927 m
106.024 40.4247 l
stroke
grestore

% polyline2
gsave
newpath 71.6561 85.8047 m
77.1132 85.8047 l
stroke
grestore

% polyline2
gsave
newpath 79.2961 85.8047 m
84.7532 85.8047 l
stroke
grestore

% polyline2
gsave
newpath 86.936 85.8047 m
92.3931 85.8047 l
stroke
grestore

% polyline2
gsave
newpath 94.576 85.8047 m
100.033 85.8047 l
stroke
grestore

% polyline2
gsave
newpath 100.835 85.9507 m
104.325 88.2817 l
stroke
grestore

% polyline2
gsave
newpath 105.72 89.2147 m
109.209 91.5457 l
stroke
grestore

% polyline2
gsave
newpath 110.605 92.4787 m
114.094 94.8097 l
stroke
grestore

% polyline2
gsave
newpath 115.49 95.7427 m
118.979 98.0737 l
stroke
grestore

% ellipse2
2 setlinejoin
gsave
matrix currentmatrix
100.809 85.7759 translate
1.09142 0.606445 scale
newpath 0 0 1 0 360 arc setmatrix closepath
eofill
grestore
gsave
matrix currentmatrix
100.809 85.7759 translate
1.09142 0.606445 scale
newpath 0 0 1 0 360 arc setmatrix closepath
stroke
grestore

% polyline2
0 setlinejoin
gsave
newpath 143.061 75.1587 m
147.31 77.0607 l
stroke
grestore

% polyline2
gsave
newpath 149.009 77.8217 m
153.258 79.7247 l
stroke
grestore

% polyline2
gsave
newpath 154.958 80.4857 m
159.207 82.3887 l
stroke
grestore

% polyline2
gsave
newpath 160.906 83.1497 m
165.155 85.0527 l
stroke
grestore

% text
/complex_color false def
savemat currentmatrix pop [1.37479 0 0 1.03073 106.802 68.4614] concat
25.4 144 div dup scale 0 0 m
19 ss 0.000 19.000 m (Times-Roman026) getfont (x) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.39007 0 0 1.04218 110.376 70.9179] concat
25.4 144 div dup scale 0 0 m
13 ss 0.000 13.000 m (Times-Roman018) getfont (3) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.3748 0 0 1.0307 130.334 60.1986] concat
25.4 144 div dup scale 0 0 m
19 ss 0.000 19.000 m (Times-Roman026) getfont (x) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.39006 0 0 1.04216 133.908 62.6551] concat
25.4 144 div dup scale 0 0 m
13 ss 0.000 13.000 m (Times-Roman018) getfont (2) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.3748 0 0 1.03072 138.674 77.1709] concat
25.4 144 div dup scale 0 0 m
19 ss 0.000 19.000 m (Times-Roman026) getfont (x) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.39008 0 0 1.04218 142.249 79.6274] concat
25.4 144 div dup scale 0 0 m
13 ss 0.000 13.000 m (Times-Roman018) getfont (5) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.37479 0 0 1.0307 95.1849 87.667] concat
25.4 144 div dup scale 0 0 m
19 ss 0.000 19.000 m (Times-Roman026) getfont (x) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.39007 0 0 1.04218 98.7594 90.1235] concat
25.4 144 div dup scale 0 0 m
13 ss 0.000 13.000 m (Times-Roman018) getfont (4) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.37479 0 0 1.0307 126.313 43.3601] concat
25.4 144 div dup scale 0 0 m
19 ss 0.000 19.000 m (Times-Roman026) getfont (x) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.39006 0 0 1.04217 129.887 45.8167] concat
25.4 144 div dup scale 0 0 m
13 ss 0.000 13.000 m (Times-Roman018) getfont (1) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.37479 0 0 1.0307 168.61 87.667] concat
25.4 144 div dup scale 0 0 m
19 ss 0.000 19.000 m (Times-Roman026) getfont (5) s
savemat setmatrix

% ellipse2
2 setlinejoin
gsave
matrix currentmatrix
169.802 89.6769 translate
4.77527 3.58011 scale
newpath 0 0 1 0 360 arc setmatrix closepath
stroke
grestore

% text
/complex_color false def
savemat currentmatrix pop [1.37479 0 0 1.03072 157.291 38.7597] concat
25.4 144 div dup scale 0 0 m
19 ss 0.000 19.000 m (Times-Roman026) getfont (2) s
savemat setmatrix

% ellipse2
gsave
matrix currentmatrix
158.483 40.7695 translate
4.77527 3.58013 scale
newpath 0 0 1 0 360 arc setmatrix closepath
stroke
grestore

% text
/complex_color false def
savemat currentmatrix pop [1.37479 0 0 1.0307 126.313 94.1433] concat
25.4 144 div dup scale 0 0 m
19 ss 0.000 19.000 m (Times-Roman026) getfont (4) s
savemat setmatrix

% ellipse2
gsave
matrix currentmatrix
127.504 96.1532 translate
4.77525 3.58011 scale
newpath 0 0 1 0 360 arc setmatrix closepath
stroke
grestore

% text
/complex_color false def
savemat currentmatrix pop [1.37479 0 0 1.0307 93.8445 39.3404] concat
25.4 144 div dup scale 0 0 m
19 ss 0.000 19.000 m (Times-Roman026) getfont (1) s
savemat setmatrix

% ellipse2
gsave
matrix currentmatrix
95.036 41.3503 translate
4.77526 3.58012 scale
newpath 0 0 1 0 360 arc setmatrix closepath
stroke
grestore

% text
/complex_color false def
savemat currentmatrix pop [1.37479 0 0 1.03072 62.2702 83.8705] concat
25.4 144 div dup scale 0 0 m
19 ss 0.000 19.000 m (Times-Roman026) getfont (3) s
savemat setmatrix

% ellipse2
gsave
matrix currentmatrix
63.4617 85.8804 translate
4.77527 3.58012 scale
newpath 0 0 1 0 360 arc setmatrix closepath
stroke
grestore

% ellipse2
gsave
matrix currentmatrix
59.5616 187.243 translate
0.829685 0.681824 scale
newpath 0 0 1 0 360 arc setmatrix closepath
eofill
grestore
gsave
matrix currentmatrix
59.5616 187.243 translate
0.829685 0.681824 scale
newpath 0 0 1 0 360 arc setmatrix closepath
stroke
grestore

% ellipse2
gsave
matrix currentmatrix
90.8375 187.042 translate
0.829697 0.681824 scale
newpath 0 0 1 0 360 arc setmatrix closepath
eofill
grestore
gsave
matrix currentmatrix
90.8375 187.042 translate
0.829697 0.681824 scale
newpath 0 0 1 0 360 arc setmatrix closepath
stroke
grestore

% polyline2
0 setlinejoin
gsave
newpath 59.6486 187.17 m
91.7233 187.133 l
stroke
grestore

% ellipse2
2 setlinejoin
gsave
matrix currentmatrix
99.2889 187.133 translate
90 rotate
12.7712 8.45866 scale
newpath 0 0 1 0 360 arc setmatrix closepath
stroke
grestore

% ellipse2
gsave
matrix currentmatrix
51.1249 187.02 translate
90 rotate
12.7711 8.45866 scale
newpath 0 0 1 0 360 arc setmatrix closepath
stroke
grestore

% polyline2
% arrow
gsave
newpath 77.0238 187.17 m 74.2238 188.103 l 74.2238 186.237 l closepath
eofill
grestore
0 setlinejoin
gsave
newpath 76.7756 187.17 m
77.0238 187.17 l
stroke
grestore

% polyline2
% arrow
gsave
newpath 45.8852 176.821 m 47.6275 174.439 l 48.7084 175.96 l closepath
eofill
grestore
gsave
newpath 46.7848 176.182 m
45.8852 176.821 l
stroke
grestore

% text
/complex_color false def
savemat currentmatrix pop [1.0061 0 0 1.97562 52.8729 178.988] concat
25.4 144 div dup scale 0 0 m
22 ss 0.000 22.000 m (Times-Roman030) getfont (x) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.05641 0 0 2.07445 55.8912 184.421] concat
25.4 144 div dup scale 0 0 m
15 ss 0.000 15.000 m (Times-Roman020) getfont (1) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.02026 0 0 1.72942 94.9863 179.084] concat
25.4 144 div dup scale 0 0 m
25 ss 0.000 25.000 m (Times-Roman034) getfont (x) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.01175 0 0 1.71503 98.4552 184.474] concat
25.4 144 div dup scale 0 0 m
18 ss 0.000 18.000 m (Times-Roman024) getfont (2) s
savemat setmatrix

% polyline2
% arrow
gsave
newpath 104.766 177.219 m 101.944 176.355 l 103.026 174.835 l closepath
eofill
grestore
gsave
newpath 103.867 176.579 m
104.766 177.219 l
stroke
grestore

% text
/complex_color false def
savemat currentmatrix pop [1.00609 0 0 1.9756 122.319 174.229] concat
25.4 144 div dup scale 0 0 m
22 ss 0.000 22.000 m (Times-Roman030) getfont (x) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.05643 0 0 2.07448 125.337 179.662] concat
25.4 144 div dup scale 0 0 m
15 ss 0.000 15.000 m (Times-Roman020) getfont (1) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.02025 0 0 1.72939 179.235 174.325] concat
25.4 144 div dup scale 0 0 m
25 ss 0.000 25.000 m (Times-Roman034) getfont (x) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.01172 0 0 1.71497 182.704 179.715] concat
25.4 144 div dup scale 0 0 m
18 ss 0.000 18.000 m (Times-Roman024) getfont (2) s
savemat setmatrix

% ellipse2
2 setlinejoin
gsave
matrix currentmatrix
127.105 187.195 translate
0.865585 0.600555 scale
newpath 0 0 1 0 360 arc setmatrix closepath
eofill
grestore
gsave
matrix currentmatrix
127.105 187.195 translate
0.865585 0.600555 scale
newpath 0 0 1 0 360 arc setmatrix closepath
stroke
grestore

% ellipse2
gsave
matrix currentmatrix
178.06 187.349 translate
0.865601 0.600494 scale
newpath 0 0 1 0 360 arc setmatrix closepath
eofill
grestore
gsave
matrix currentmatrix
178.06 187.349 translate
0.865601 0.600494 scale
newpath 0 0 1 0 360 arc setmatrix closepath
stroke
grestore

% polyline2
0 setlinejoin
gsave
newpath 178.42 187.166 m
127.114 187.166 l
stroke
grestore

% polyline2
gsave
grestore

% ellarc3
2 setlinejoin
gsave
matrix currentmatrix
152.767 203.672 translate
90 rotate
36.6283 28.7361 scale
newpath 0 0 1 116.785 243.215 arc setmatrix
stroke
grestore

% polyline2
0 setlinejoin
gsave
grestore

% ellarc3
2 setlinejoin
gsave
matrix currentmatrix
152.767 170.665 translate
90 rotate
36.6148 28.7466 scale
newpath 0 0 1 296.802 63.1983 arc setmatrix
stroke
grestore

% polyline2
0 setlinejoin
gsave
newpath 127.108 187.175 m
178.42 187.166 l
stroke
grestore

% polyline2
% arrow
gsave
newpath 156.833 167.063 m 153.96 167.739 l 154.129 165.88 l closepath
eofill
grestore
gsave
newpath 153.208 166.734 m
154.044 166.81 l
stroke
grestore

% polyline2
% arrow
gsave
newpath 157.091 207.003 m 154.387 208.187 l 154.218 206.328 l closepath
eofill
grestore
gsave
newpath 153.466 207.334 m
154.303 207.258 l
stroke
grestore

% polyline2
% arrow
gsave
newpath 156.574 187.199 m 153.774 188.132 l 153.774 186.266 l closepath
eofill
grestore
gsave
newpath 146.733 187.199 m
153.774 187.199 l
stroke
grestore

% text
/complex_color false def
savemat currentmatrix pop [1 0 0 1 32.6667 119.667] concat
25.4 144 div dup scale 0 0 m
22 ss 0.000 22.000 m (Times-Roman030) getfont (Figure) s 7.500 nx sp (1.) s sp
sp
sp sp (A) s sp sp sp (Sample) s sp sp (Diagram) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1 0 0 1 32.6667 241] concat
25.4 144 div dup scale 0 0 m
22 ss 0.000 22.000 m (Times-Roman030) getfont (Figure) s 7.500 nx sp (2.) s sp
sp (The) s
sp (Dumbell) s sp (Diagram) s sp (\(left\)) s sp (and) s sp (The) s sp (Sunset)
s sp (Diagram) s
sp (\(right\)) s
savemat setmatrix
badfont_trap showpage
grestore

%%Trailer
end
draw_initial_state restore


%%%%% Post script file for figures 3 and 4:
%!PS-Adobe-2.0
%%Title: /tmp/SDa02397
%%Creator: axelrod
%%CreationDate: Wed Oct  9 17:56:40 1991
%%Pages: 1
%%BoundingBox: 0 0 611 791
%%EndComments
/draw_initial_state save def
/displaylistdict 80 dict def
displaylistdict begin

%% catch nocurrentpoint error for:
%% pathbbox
    /ncpoint errordict /nocurrentpoint get def
    errordict begin
    /nocurrentpoint
    {
	dup /pathbbox load eq
	{ pop 0 0 1 1 }
	{ ncpoint }
	ifelse
    } bind def
    end

    /m {moveto} bind def
    /l {lineto} bind def

%% pattern stuff
    /BPSIDE 32 def	%% pixels per pattern side
    /PATFREQ 3.0 def	%% pattern pixels per mm

    /drawpat_mat [PATFREQ 0 0 PATFREQ 0 0] def
    /drawpat_pw BPSIDE def	%% pattern pixel width
    /drawpat_ph BPSIDE def	%% pattern pixel height
    /drawpat_w drawpat_pw PATFREQ div def	%% pattern mm width
    /drawpat_h drawpat_ph PATFREQ div def	%% pattern mm height
    /drawpat_bs 1 def		%% pattern bits per pixel

    /savemat matrix def
    /topmat matrix def
    /patmat matrix def

    /start_display_list
    {
	0	setlinecap
	10	setmiterlimit
    } bind def

    /patpath {
	topmat setmatrix
	pathbbox	%% get lo - hi indecies
	/hy exch drawpat_h div floor cvi def
	/hx exch drawpat_w div floor cvi def
	/ly exch drawpat_h div floor cvi def
	/lx exch drawpat_w div floor cvi def
	lx 1 hx {
	    drawpat_w mul
	    ly 1 hy {
		drawpat_h mul
		exch dup 3 1 roll exch
		patmat currentmatrix pop
		translate
		drawpat_pw drawpat_ph drawpat_bs
		drawpat_mat drawpat_proc image
		patmat setmatrix
	    } for
	    pop
	} for
    } bind def

    /image_raster { %% sw sh dw dh xs ys
	translate scale /sh exch def /sw exch def
	/imagebuf sw 7 add 8 idiv string def
	sw sh 1 [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop }
	image
    } bind def
    /r {rmoveto} bind def
    /sp {x 0 rmoveto} bind def
    /rl {rlineto} bind def
    /onelet 1 string def

%% show a string
    /s {
	    complex_color
	    {
		{
		    onelet exch 0 exch put
		    gsave
			onelet true charpath
			clip patpath
		    grestore
		    onelet stringwidth rmoveto
		} forall
	    }
	    { show }
	    ifelse
	} bind def

    /box { newpath m l l l closepath } bind def
    /pix_to_units { 144 300 div mul } bind def
    /apix_to_units { 144 exch div mul } bind def

    /badfont null def
    /badfont_trap {
	badfont null ne {
	    2 dict begin
	    gsave
		.9 setgray
		clippath pathbbox /h exch def /w exch def
		0 h translate 1 -1 scale
		/Times-Roman findfont 17 scalefont setfont
		w 20 div h 3 mul 7 div moveto
		badfont show (:) show
		/Times-Roman findfont 25 scalefont setfont
		w 20 div h 2 mul 7 div moveto
		(Font not available) show
		w 20 div h 1 mul 7 div moveto
		(on this printer.) show
	    grestore
	    end
	    /badfont null store
	} if
    } def

    /reencode_small_dict 12 dict def
    /ReencodeSmall {
	reencode_small_dict begin
	/new_codes_and_names exch def
	/new_font_name exch def
	/base_font_name exch def

	/base_font_dict base_font_name findfont def
	base_font_dict /FontName get base_font_name ne {
		/badfont base_font_name 30 string cvs store
	} if
	/newfont base_font_dict maxlength dict def

	base_font_dict {
	    exch dup /FID ne
		{ dup /Encoding eq
		    { exch dup length array copy newfont 3 1 roll put }
		    { exch newfont 3 1 roll put }
		    ifelse
		}
		{ pop pop }
		ifelse
	} forall

	newfont /FontName new_font_name put
	new_codes_and_names aload pop

	new_codes_and_names length 2 idiv
	{ newfont /Encoding get 3 1 roll put }
	repeat

	new_font_name newfont definefont pop
	end     %%reencode_small_dict
    } def

    /extended_Zapf [
	8#223 /a89
	8#224 /a90
	8#225 /a93
	8#226 /a94
	8#227 /a91
	8#230 /a92
	8#231 /a205
	8#232 /a85
	8#233 /a206
	8#234 /a86
	8#235 /a87
	8#236 /a88
	8#237 /a95
	8#240 /a96
    ] def

    /extended_Standard [
	128 /Acircumflex
	129 /Adieresis
	130 /Agrave
	131 /Aring
	132 /Atilde
	133 /Ccedilla
	134 /Eacute
	135 /Ecircumflex
	136 /Edieresis
	137 /Egrave
	138 /Iacute
	139 /Icircumflex
	140 /Idieresis
	141 /Igrave
	142 /Ntilde
	143 /Oacute
	144 /Ocircumflex
	145 /Odieresis
	146 /Ograve
	147 /Otilde
	148 /Scaron
	149 /Uacute
	150 /Ucircumflex
	151 /Udieresis
	152 /Ugrave
	153 /Ydieresis
	154 /Zcaron
	155 /aacute
	156 /acircumflex
	157 /adieresis
	158 /agrave
	159 /aring
	160 /atilde
	209 /ccedilla
	210 /copyright
	211 /eacute
	212 /ecircumflex
	213 /edieresis
	214 /egrave
	215 /iacute
	216 /icircumflex
	217 /idieresis
	218 /igrave
	219 /logicalnot
	220 /minus
	221 /ntilde
	222 /oacute
	223 /ocircumflex
	224 /odieresis
	228 /ograve
	229 /otilde
	230 /registered
	231 /scaron
	236 /trademark
	237 /uacute
	238 /ucircumflex
	239 /udieresis
	240 /ugrave
	242 /ydieresis
	243 /zcaron
	244 /Aacute
    ] def

    /extended_Symbol [
    ] def

    /extend_font {  %% stack: fontname newfontname
	exch dup (ZapfDingbats) eq
	    { cvn exch cvn extended_Zapf ReencodeSmall }
	    { dup (Symbol) eq
		{ cvn exch cvn extended_Symbol ReencodeSmall }
		{ cvn exch cvn extended_Standard ReencodeSmall }
		ifelse
	    }
	ifelse
    } bind def

    /getfont {
	/f exch def f cvn where
	{ begin f cvx cvn exec setfont end }
	{ f 0 f length 3 sub getinterval (LocalFont) extend_font
	    /LocalFont findfont
	    /sz f f length 3 sub 3 getinterval cvi def
	    [ sz 0 0 sz neg 0 0 ] makefont dup f cvn exch def
	    setfont
	}
	ifelse
    } bind def

    /ul { %% space drop thickness
	gsave currentpoint currentlinewidth
	currentpoint newpath moveto 6 -3 roll
	setlinewidth 0 exch r
	0 rl stroke setlinewidth m
	grestore
    } bind def

    /ss { currentpoint pop exch m } bind def

    /leader_insert
    {
	/str exch def /sp1 exch def
	-1 0 { pop sp1 0 str ashow } for
    } bind def

    /nx { /x exch def } bind def
    0. nx
/pat6 {<BBBBBBBBEEEEEEEEDDDDDDDD77777777>} def
%%EndProlog

%%Page: 1 1
gsave 2.83465 -2.83465 scale
0 -279.4 translate
1 1 scale
topmat currentmatrix pop
start_display_list

% ellipse2
2 setlinejoin
0.1 setlinewidth
0 setgray
gsave
matrix currentmatrix
116.502 362.829 translate
0.874329 0.686371 scale
newpath 0 0 1 0 360 arc setmatrix closepath
eofill
grestore
gsave
matrix currentmatrix
116.502 362.829 translate
0.874329 0.686371 scale
newpath 0 0 1 0 360 arc setmatrix closepath
stroke
grestore

% ellipse2
gsave
matrix currentmatrix
116.502 484.162 translate
0.874329 0.68634 scale
newpath 0 0 1 0 360 arc setmatrix closepath
eofill
grestore
gsave
matrix currentmatrix
116.502 484.162 translate
0.874329 0.68634 scale
newpath 0 0 1 0 360 arc setmatrix closepath
stroke
grestore

% ellipse2
gsave
matrix currentmatrix
116.502 329.829 translate
0.874329 0.686371 scale
newpath 0 0 1 0 360 arc setmatrix closepath
eofill
grestore
gsave
matrix currentmatrix
116.502 329.829 translate
0.874329 0.686371 scale
newpath 0 0 1 0 360 arc setmatrix closepath
stroke
grestore

% ellipse2
/drawpat_proc pat6 def
gsave
matrix currentmatrix
173.702 77.0517 translate
25.7749 10.2614 scale
newpath 0 0 1 0 360 arc setmatrix closepath
eoclip patpath
grestore
0 setgray
gsave
matrix currentmatrix
173.702 77.0517 translate
25.7749 10.2614 scale
newpath 0 0 1 0 360 arc setmatrix closepath
stroke
grestore

% polyline2
% arrow
gsave
newpath 118.407 106.351 m 116.574 100.851 l 120.24 100.851 l closepath
eofill
grestore
1 setlinejoin
1 setlinewidth
gsave
newpath 118.407 90.6447 m
118.407 100.851 l
stroke
grestore

% ellipse2
2 setlinejoin
0.1 setlinewidth
/drawpat_proc pat6 def
gsave
matrix currentmatrix
118.406 141.739 translate
25.7749 10.2614 scale
newpath 0 0 1 0 360 arc setmatrix closepath
eoclip patpath
grestore
0 setgray
gsave
matrix currentmatrix
118.406 141.739 translate
25.7749 10.2614 scale
newpath 0 0 1 0 360 arc setmatrix closepath
stroke
grestore

% polyline2
0 setlinejoin
gsave
newpath 102.37 138.857 m
118.737 111.347 l
stroke
grestore

% polyline2
gsave
newpath 113.241 138.857 m
118.83 111.314 l
stroke
grestore

% polyline2
gsave
newpath 136.535 138.857 m
118.407 111.347 l
stroke
grestore

% polyline2
gsave
newpath 125.664 138.857 m
118.407 111.109 l
stroke
grestore

% text
/complex_color false def
savemat currentmatrix pop [1.00359 0 0 1.03883 102.092 126.155] concat
25.4 144 div dup scale 0 0 m
21 ss 0.000 21.000 m (Helvetica028) getfont (c) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.00362 0 0 1.03883 111.576 126.155] concat
25.4 144 div dup scale 0 0 m
21 ss 0.000 21.000 m (Times-Roman028) getfont (d) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.00362 0 0 1.03883 123.501 126.155] concat
25.4 144 div dup scale 0 0 m
21 ss 0.000 21.000 m (Times-Roman028) getfont (e) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.00357 0 0 1.03883 131.66 126.393] concat
25.4 144 div dup scale 0 0 m
21 ss 0.000 21.000 m (Times-Roman028) getfont (f) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.04079 0 0 1.07732 121.932 106.503] concat
25.4 144 div dup scale 0 0 m
26 ss 0.000 26.000 m (Times-Roman036) getfont (x) s
savemat setmatrix

% ellipse2
2 setlinejoin
gsave
matrix currentmatrix
118.651 111.605 translate
0.869736 0.48999 scale
newpath 0 0 1 0 360 arc setmatrix closepath
eofill
grestore
gsave
matrix currentmatrix
118.651 111.605 translate
0.869736 0.48999 scale
newpath 0 0 1 0 360 arc setmatrix closepath
stroke
grestore

% polyline2
0 setlinejoin
gsave
newpath 157.667 74.1694 m
166.163 44.0832 l
stroke
grestore

% polyline2
gsave
newpath 168.538 74.1694 m
184.619 44.0832 l
stroke
grestore

% polyline2
gsave
newpath 191.833 74.1694 m
184.729 44.1626 l
stroke
grestore

% polyline2
gsave
newpath 180.961 74.1694 m
175.667 63.0409 l
stroke
grestore

% text
/complex_color false def
savemat currentmatrix pop [1.0036 0 0 1.03884 156.283 61.865] concat
25.4 144 div dup scale 0 0 m
21 ss 0.000 21.000 m (Helvetica028) getfont (c) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.00363 0 0 1.03884 170.409 61.865] concat
25.4 144 div dup scale 0 0 m
21 ss 0.000 21.000 m (Times-Roman028) getfont (d) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.00357 0 0 1.03884 177.029 61.865] concat
25.4 144 div dup scale 0 0 m
21 ss 0.000 21.000 m (Times-Roman028) getfont (e) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.0036 0 0 1.03884 190.493 61.865] concat
25.4 144 div dup scale 0 0 m
21 ss 0.000 21.000 m (Times-Roman028) getfont (f) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.0408 0 0 1.07731 187.458 39.7643] concat
25.4 144 div dup scale 0 0 m
26 ss 0.000 26.000 m (Times-Roman036) getfont (z) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.0408 0 0 1.07731 160.298 39.7643] concat
25.4 144 div dup scale 0 0 m
26 ss 0.000 26.000 m (Times-Roman036) getfont (y) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.00366 0 0 1.03884 169.091 39.2847] concat
25.4 144 div dup scale 0 0 m
21 ss 0.000 21.000 m (Times-Roman028) getfont (a) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.0036 0 0 1.03884 180.521 39.2847] concat
25.4 144 div dup scale 0 0 m
21 ss 0.000 21.000 m (Times-Roman028) getfont (b) s
savemat setmatrix

% ellipse2
2 setlinejoin
gsave
matrix currentmatrix
184.608 43.9562 translate
0.86969 0.490013 scale
newpath 0 0 1 0 360 arc setmatrix closepath
eofill
grestore
gsave
matrix currentmatrix
184.608 43.9562 translate
0.86969 0.490013 scale
newpath 0 0 1 0 360 arc setmatrix closepath
stroke
grestore

% ellipse2
gsave
matrix currentmatrix
166.105 44.1195 translate
0.86969 0.489998 scale
newpath 0 0 1 0 360 arc setmatrix closepath
eofill
grestore
gsave
matrix currentmatrix
166.105 44.1195 translate
0.86969 0.489998 scale
newpath 0 0 1 0 360 arc setmatrix closepath
stroke
grestore

% polyline2
0 setlinejoin
gsave
newpath 166.272 44.1626 m
174.451 60.582 l
174.23 60.5026 l
stroke
grestore

% polyline2
gsave
newpath 165.83 44.1626 m
184.729 44.1626 l
stroke
grestore

% ellipse2
2 setlinejoin
/drawpat_proc pat6 def
gsave
matrix currentmatrix
116.688 77.0517 translate
25.775 10.2614 scale
newpath 0 0 1 0 360 arc setmatrix closepath
eoclip patpath
grestore
0 setgray
gsave
matrix currentmatrix
116.688 77.0517 translate
25.775 10.2614 scale
newpath 0 0 1 0 360 arc setmatrix closepath
stroke
grestore

% polyline2
0 setlinejoin
gsave
newpath 100.652 74.1694 m
104.48 59.9474 l
stroke
grestore

% polyline2
gsave
newpath 111.523 74.1694 m
117.743 60.1854 l
stroke
grestore

% polyline2
gsave
newpath 134.818 74.1694 m
131.569 59.8681 l
stroke
grestore

% polyline2
gsave
newpath 123.947 74.1694 m
118.074 59.9474 l
stroke
grestore

% text
/complex_color false def
savemat currentmatrix pop [1.04077 0 0 1.07732 121.096 55.2557] concat
25.4 144 div dup scale 0 0 m
26 ss 0.000 26.000 m (Times-Roman036) getfont (z) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.04077 0 0 1.07731 111.73 36.4566] concat
25.4 144 div dup scale 0 0 m
26 ss 0.000 26.000 m (Times-Roman036) getfont (y) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.0036 0 0 1.03883 118.694 45.9032] concat
25.4 144 div dup scale 0 0 m
21 ss 0.000 21.000 m (Times-Roman028) getfont (a) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.00362 0 0 1.03883 115.094 54.0732] concat
25.4 144 div dup scale 0 0 m
21 ss 0.000 21.000 m (Times-Roman028) getfont (b) s
savemat setmatrix

% ellipse2
2 setlinejoin
gsave
matrix currentmatrix
117.979 59.8203 translate
0.869705 0.490013 scale
newpath 0 0 1 0 360 arc setmatrix closepath
eofill
grestore
gsave
matrix currentmatrix
117.979 59.8203 translate
0.869705 0.490013 scale
newpath 0 0 1 0 360 arc setmatrix closepath
stroke
grestore

% text
/complex_color false def
savemat currentmatrix pop [1.49203 0 0 1.07083 143.273 74.701] concat
25.4 144 div dup scale 0 0 m
18 ss 0.000 18.000 m (Times-Roman024) getfont (+) s
savemat setmatrix

% polyline2
1 setlinejoin
gsave
newpath 118.074 59.4714 m
118.074 43.29 l
stroke
grestore

% ellarc3
2 setlinejoin
1 setgray
gsave
matrix currentmatrix
149.293 67.5991 translate
46.063 33.0595 scale
newpath 0 0 1 193.383 227.334 arc setmatrix
eofill
grestore
0 setgray
gsave
matrix currentmatrix
149.293 67.5991 translate
46.063 33.0595 scale
newpath 0 0 1 193.383 227.334 arc setmatrix
stroke
grestore

% ellarc3
1 setgray
gsave
matrix currentmatrix
86.8564 67.5991 translate
46.063 33.0595 scale
newpath 0 0 1 346.617 312.666 arcn setmatrix
eofill
grestore
0 setgray
gsave
matrix currentmatrix
86.8564 67.5991 translate
46.063 33.0595 scale
newpath 0 0 1 346.617 312.666 arcn setmatrix
stroke
grestore

% ellipse2
gsave
matrix currentmatrix
117.964 43.4883 translate
0.869675 0.489994 scale
newpath 0 0 1 0 360 arc setmatrix closepath
eofill
grestore
gsave
matrix currentmatrix
117.964 43.4883 translate
0.869675 0.489994 scale
newpath 0 0 1 0 360 arc setmatrix closepath
stroke
grestore

% text
/complex_color false def
savemat currentmatrix pop [1.0036 0 0 1.03884 100.374 61.8651] concat
25.4 144 div dup scale 0 0 m
21 ss 0.000 21.000 m (Helvetica028) getfont (c) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.0036 0 0 1.03884 111.848 61.8651] concat
25.4 144 div dup scale 0 0 m
21 ss 0.000 21.000 m (Times-Roman028) getfont (d) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.00362 0 0 1.03884 121.452 61.8651] concat
25.4 144 div dup scale 0 0 m
21 ss 0.000 21.000 m (Times-Roman028) getfont (e) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.0036 0 0 1.03884 133.257 61.8651] concat
25.4 144 div dup scale 0 0 m
21 ss 0.000 21.000 m (Times-Roman028) getfont (f) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.49203 0 0 1.07083 86.2446 74.701] concat
25.4 144 div dup scale 0 0 m
18 ss 0.000 18.000 m (Times-Roman024) getfont (+) s
savemat setmatrix

% ellipse2
/drawpat_proc pat6 def
gsave
matrix currentmatrix
59.3011 77.0517 translate
25.775 10.2614 scale
newpath 0 0 1 0 360 arc setmatrix closepath
eoclip patpath
grestore
0 setgray
gsave
matrix currentmatrix
59.3011 77.0517 translate
25.775 10.2614 scale
newpath 0 0 1 0 360 arc setmatrix closepath
stroke
grestore

% polyline2
0 setlinejoin
gsave
newpath 43.2655 74.1696 m
49.8092 54.4768 l
stroke
grestore

% polyline2
gsave
newpath 54.1363 74.1696 m
49.8092 54.4768 l
stroke
grestore

% polyline2
gsave
newpath 77.431 74.1696 m
71.6187 54.4768 l
stroke
grestore

% polyline2
gsave
newpath 66.5598 74.1696 m
71.6187 54.4768 l
stroke
grestore

% ellarc3
2 setlinejoin
1 setgray
gsave
matrix currentmatrix
60.714 58.0682 translate
90 rotate
11.8451 11.4435 scale
newpath 0 0 1 107.65 252.35 arc setmatrix
eofill
grestore
0 setgray
gsave
matrix currentmatrix
60.714 58.0682 translate
90 rotate
11.8451 11.4435 scale
newpath 0 0 1 107.65 252.35 arc setmatrix
stroke
grestore

% text
/complex_color false def
savemat currentmatrix pop [1.0036 0 0 1.03884 42.9869 61.4684] concat
25.4 144 div dup scale 0 0 m
21 ss 0.000 21.000 m (Helvetica028) getfont (c) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.00362 0 0 1.03884 53.1345 61.4684] concat
25.4 144 div dup scale 0 0 m
21 ss 0.000 21.000 m (Times-Roman028) getfont (d) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.00361 0 0 1.03884 65.7228 61.4684] concat
25.4 144 div dup scale 0 0 m
21 ss 0.000 21.000 m (Times-Roman028) getfont (e) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.00362 0 0 1.03884 75.8704 61.4684] concat
25.4 144 div dup scale 0 0 m
21 ss 0.000 21.000 m (Times-Roman028) getfont (f) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.04079 0 0 1.07731 45.1413 49.0686] concat
25.4 144 div dup scale 0 0 m
26 ss 0.000 26.000 m (Times-Roman036) getfont (y) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.04078 0 0 1.07731 73.2424 49.0686] concat
25.4 144 div dup scale 0 0 m
26 ss 0.000 26.000 m (Times-Roman036) getfont (z) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.00361 0 0 1.03883 52.4659 49.195] concat
25.4 144 div dup scale 0 0 m
21 ss 0.000 21.000 m (Times-Roman028) getfont (a) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.00361 0 0 1.03883 66.2171 49.195] concat
25.4 144 div dup scale 0 0 m
21 ss 0.000 21.000 m (Times-Roman028) getfont (b) s
savemat setmatrix

% ellipse2
gsave
matrix currentmatrix
71.5333 54.3472 translate
0.869705 0.490013 scale
newpath 0 0 1 0 360 arc setmatrix closepath
eofill
grestore
gsave
matrix currentmatrix
71.5333 54.3472 translate
0.869705 0.490013 scale
newpath 0 0 1 0 360 arc setmatrix closepath
stroke
grestore

% ellipse2
gsave
matrix currentmatrix
49.8248 54.5898 translate
0.869713 0.490005 scale
newpath 0 0 1 0 360 arc setmatrix closepath
eofill
grestore
gsave
matrix currentmatrix
49.8248 54.5898 translate
0.869713 0.490005 scale
newpath 0 0 1 0 360 arc setmatrix closepath
stroke
grestore

% ellipse2
/drawpat_proc pat6 def
gsave
matrix currentmatrix
114.917 218.1 translate
26.561 10.5665 scale
newpath 0 0 1 0 360 arc setmatrix closepath
eoclip patpath
grestore
0 setgray
gsave
matrix currentmatrix
114.917 218.1 translate
26.561 10.5665 scale
newpath 0 0 1 0 360 arc setmatrix closepath
stroke
grestore

% polyline2
0 setlinejoin
gsave
newpath 98.3922 215.133 m
98.3922 194.854 l
stroke
grestore

% polyline2
gsave
newpath 109.595 215.133 m
109.595 194.854 l
stroke
grestore

% polyline2
gsave
newpath 133.599 215.133 m
133.599 194.854 l
stroke
grestore

% polyline2
gsave
newpath 122.397 215.133 m
122.397 194.854 l
stroke
grestore

% text
/complex_color false def
savemat currentmatrix pop [1.03421 0 0 1.06972 94.0188 197.827] concat
25.4 144 div dup scale 0 0 m
21 ss 0.000 21.000 m (Helvetica028) getfont (c) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.03422 0 0 1.06972 104.476 197.827] concat
25.4 144 div dup scale 0 0 m
21 ss 0.000 21.000 m (Times-Roman028) getfont (d) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.03422 0 0 1.06972 118.419 197.827] concat
25.4 144 div dup scale 0 0 m
21 ss 0.000 21.000 m (Times-Roman028) getfont (e) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.03421 0 0 1.06972 129.948 197.827] concat
25.4 144 div dup scale 0 0 m
21 ss 0.000 21.000 m (Times-Roman028) getfont (f) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.30694 0 0 1.01347 121.083 189.176] concat
25.4 144 div dup scale 0 0 m
16 ss 0.000 16.000 m (Times-Roman022) getfont (x) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.43761 0 0 1.11487 123.958 191.22] concat
25.4 144 div dup scale 0 0 m
11 ss 0.000 11.000 m (Times-Roman014) getfont (3) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.30694 0 0 1.01346 107.321 189.176] concat
25.4 144 div dup scale 0 0 m
16 ss 0.000 16.000 m (Times-Roman022) getfont (x) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.43761 0 0 1.11484 110.196 191.22] concat
25.4 144 div dup scale 0 0 m
11 ss 0.000 11.000 m (Times-Roman014) getfont (2) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.30695 0 0 1.01346 132.17 189.176] concat
25.4 144 div dup scale 0 0 m
16 ss 0.000 16.000 m (Times-Roman022) getfont (x) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.43765 0 0 1.11485 135.045 191.22] concat
25.4 144 div dup scale 0 0 m
11 ss 0.000 11.000 m (Times-Roman014) getfont (4) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.30693 0 0 1.01346 95.9138 189.176] concat
25.4 144 div dup scale 0 0 m
16 ss 0.000 16.000 m (Times-Roman022) getfont (x) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1.43762 0 0 1.11484 98.7891 191.22] concat
25.4 144 div dup scale 0 0 m
11 ss 0.000 11.000 m (Times-Roman014) getfont (1) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1 0 0 1 32.0017 160.333] concat
25.4 144 div dup scale 0 0 m
22 ss 0.000 22.000 m (Times-Roman030) getfont (Figure) s 7.500 nx sp (3.) s sp
sp (The) s
sp (Basic) s sp (Cancellation) s sp (Mechanism) s
savemat setmatrix

% text
/complex_color false def
savemat currentmatrix pop [1 0 0 1 32.0017 242.333] concat
25.4 144 div dup scale 0 0 m
22 ss 0.000 22.000 m (Times-Roman030) getfont (Figure) s 7.500 nx sp (4.) s sp
sp
sp (Diagram) s sp sp sp (Coupling) s sp sp (to) s sp sp (Cancellation) s sp sp
(Mechanism) s
savemat setmatrix
badfont_trap showpage
grestore

%%Trailer
end
draw_initial_state restore
